DynaDrive-Bench: Evaluating LLM Driving Agents on User Experience in a Dynamic City

LLM driving agents manage a user's driving day: when to leave, how to route, where to park or charge, and how to adapt. Existing benchmarks judge them like navigators, checking static plans or trip-by-trip completion. Yet users care how the whole day goes as the city changes. We introduce DynaDrive-Bench on LivingCity, a data-calibrated, minute-level simulator over real urban road networks. Traffic, crashes, parking and charger queues, energy, and user requests evolve independently and respond to the agent under driver-level partial observability. Each stressed bilingual day is scored directly from execution, with no LLM judge. Completion is only the floor; the score prices time, lateness, and money against a same-day full-information reference. Evaluating eight LLM agents shows that static plans break down in execution, while high completion masks poor user experience. Agents finish errands but waste user time, reroute unproductively, and most often fail on tomorrow's energy. Guided by these findings, we propose SimAct, a simulate-before-acting baseline that consistently improves performance. Together, LivingCity, DynaDrive-Bench, and SimAct offer a reproducible testbed and direction for user-centered driving agents in changing cities.

==> figures/fig_loops.tex <==
\definecolor{ink}{HTML}{1E293B}
\definecolor{frame}{HTML}{64748B}
\definecolor{agentc}{HTML}{2563EB}
\definecolor{succ}{HTML}{4F46E5}
\definecolor{cityc}{HTML}{0F766E}
\begin{tikzpicture}[
  font=\sffamily\footnotesize, text=ink, line width=0.6pt,
  head/.style={font=\sffamily\bfseries\small},
  note/.style={font=\sffamily\scriptsize, align=center},
  arr/.style={-{Stealth[length=5pt, width=4pt]}, line width=1.1pt, draw=ink},
  arrs/.style={-{Stealth[length=5pt, width=4pt]}, line width=1.1pt, draw=succ, dash pattern=on 3pt off 2pt},
  lab/.style={font=\sffamily\scriptsize, align=center},
]
\newcommand{\simbox}[6]{%
  \fill[black!12, rounded corners=6pt, shift={(0.07,-0.07)}] (#1,#2) rectangle (#3,#4);
  \fill[#5!6, rounded corners=6pt] (#1,#2) rectangle (#3,#4);
  \draw[#5, rounded corners=6pt, line width=1pt, #6] (#1,#2) rectangle (#3,#4);}
\newcommand{\badge}[3]{%
  \fill[#2] #1 circle (0.36);
  \node[text=white, font=\large] at #1 {#3};}
\simbox{0}{2.6}{2.6}{4.2}{agentc}{}
\badge{(1.3,3.7)}{agentc}{\faRobot}
\node[head, text=agentc!80!black] at (1.3,3.0) {LLM agent};

\simbox{0}{0}{2.6}{1.6}{succ}{dash pattern=on 3pt off 2pt}
\badge{(1.3,1.1)}{succ}{\faClipboardCheck}
\node[head, text=succ] at (1.3,0.4) {Rules};

\simbox{6.2}{2.6}{8.8}{4.2}{succ}{dash pattern=on 3pt off 2pt}
\badge{(7.5,3.75)}{succ}{\faCodeBranch}
\node[head, text=succ] at (7.5,3.12) {Plan simulator};
\node[note, text=succ!75!black] at (7.5,2.8) {forecast copy $\hat\omega_t$};

\simbox{6.2}{0}{8.8}{1.6}{cityc}{}
\badge{(7.5,1.15)}{cityc}{\faCity}
\node[head, text=cityc!80!black] at (7.5,0.52) {LivingCity};
\node[note, text=cityc!75!black] at (7.5,0.2) {the actual day $\omega$};

\draw[arr] (0.85,2.6) -- node[lab, left] {act} (0.85,1.6);
\draw[arr] (1.75,1.6) -- node[lab, right] {observe} (1.75,2.6);
\draw[arr] (2.6,1.05) -- node[lab, above] {act} (6.2,1.05);
\draw[arr] (6.2,0.5) -- node[lab, below] {observe, interrupt} (2.6,0.5);

\draw[arrs] (2.6,3.75) -- node[lab, above, text=succ] {plans} (6.2,3.75);
\draw[arrs] (6.2,3.05) -- node[lab, below, text=succ] {outcomes, advice} (2.6,3.05);
\draw[arrs] (7.5,1.6) -- node[lab, right, text=succ] {state, forecasts} (7.5,2.6);

\draw[arr] (1.5,-0.55) -- (2.2,-0.55); \node[lab, anchor=west] at (2.25,-0.55) {ReAct};
\draw[arrs] (4.4,-0.55) -- (5.1,-0.55); \node[lab, anchor=west, text=succ] at (5.15,-0.55) {added by SimAct};
\end{tikzpicture}


==> latex/figures/fig_overview.tex <==
\definecolor{ink}{HTML}{1E293B}
\definecolor{frame}{HTML}{64748B}
\definecolor{tile}{HTML}{F1F5F9}
\definecolor{agentc}{HTML}{2563EB}
\definecolor{event}{HTML}{DC2626}
\definecolor{amber}{HTML}{D97706}
\definecolor{good}{HTML}{059669}
\definecolor{succ}{HTML}{4F46E5}
\definecolor{flow}{HTML}{10B981}
\definecolor{slow}{HTML}{EAB308}
\definecolor{jam}{HTML}{DC2626}
\definecolor{road}{HTML}{CBD5E1}
\begin{tikzpicture}[yscale=1.08,
  font=\sffamily\footnotesize, text=ink, line width=0.6pt,
  panel/.style={draw=frame, rounded corners=5pt, line width=0.9pt, fill=white},
  head/.style={font=\sffamily\bfseries\small, text=ink, align=center},
  sub/.style={font=\sffamily\bfseries\footnotesize, text=ink},
  note/.style={font=\sffamily\scriptsize, text=ink, align=center},
  card/.style={draw=frame!70, fill=white, rounded corners=3pt},
  arr/.style={-{Stealth[length=5pt]}, draw=frame, line width=1.2pt},
  loop/.style={-{Stealth[length=7pt, width=6pt]}, line width=2.6pt},
  sym/.style={circle, draw=frame, fill=white, line width=0.9pt, inner sep=0.5pt, minimum size=0.42cm, font=\normalsize},
  seg/.style={line width=2.2pt, line cap=round},
  banner/.style={rounded corners=3pt, text=white, font=\sffamily\bfseries\small, anchor=north west, minimum height=0.42cm,
                 inner xsep=6pt},
  num/.style={circle, fill=ink, text=white, inner sep=0pt, minimum size=0.3cm, font=\sffamily\bfseries\tiny},
]
\draw[panel] (0,0.9) rectangle (5.0,7.6);
\draw[panel, fill=tile!45] (5.4,0.9) rectangle (11.4,7.6);
\draw[panel] (11.8,0.9) rectangle (16.8,7.6);
\node[head] at (2.5,7.25) {1\; ONE TASK, MANY DAYS};
\node[head] at (8.4,7.25) {2\; LIVINGCITY: A CLOSED LOOP};
\node[head] at (14.3,7.25) {3\; SCORING THE DAY};

\draw[card] (0.25,5.0) rectangle (4.75,6.95);
\node[sub, anchor=west] at (0.38,6.72) {Task $\tau$: what the user asks};
\fill[frame] (0.62,6.12) circle (0.15);
\fill[frame] (0.37,5.63) .. controls (0.37,5.99) and (0.87,5.99) .. (0.87,5.63) -- cycle;
\node[draw=frame!50, fill=tile, rounded corners=3pt, text width=3.25cm, align=left, font=\sffamily\scriptsize\itshape,
      inner sep=3pt] at (2.88,5.93) {``Mum's appointment 13:30, home by 15:30, as cheap as possible; 25\,km tomorrow.''};
\draw[frame!50, fill=tile] (1.16,5.9) -- (1.03,6.0) -- (1.16,6.1);
\node[note, anchor=west] at (0.32,5.25) {fuel};
\draw[frame, fill=white, rounded corners=1pt] (0.85,5.17) rectangle (2.45,5.33);
\fill[amber, rounded corners=1pt] (0.85,5.17) rectangle (1.9,5.33);
\draw[event, line width=1pt] (1.82,5.11) -- (1.82,5.39);
\node[note, anchor=west, text=amber] at (2.52,5.39) {9.2\,L now};
\node[note, anchor=west, text=event] at (2.52,5.1) {8.5\,L for tomorrow};
\draw[card] (0.25,3.42) rectangle (4.75,4.85);
\node[sub, anchor=west] at (0.38,4.64) {Four task families};
\begin{scope}[shift={(0.55,4.36)}, scale=0.85]   %
  \fill[agentc] (0,0.06) circle (0.09); \fill[agentc] (-0.08,0.03) -- (0,-0.15) -- (0.08,0.03) -- cycle;
  \fill[white] (0,0.06) circle (0.035);
\end{scope}
\begin{scope}[shift={(0.55,4.12)}, scale=0.85]   %
  \foreach \x/\c in {-0.12/frame!50, 0/agentc, 0.12/frame!50} {\fill[\c] (\x,0.04) circle (0.055);
    \fill[\c] (\x-0.05,0.02) -- (\x,-0.11) -- (\x+0.05,0.02) -- cycle;}
\end{scope}
\begin{scope}[shift={(0.55,3.88)}, scale=0.85]   %
  \draw[agentc, line width=0.9pt, fill=white] (0,0) circle (0.11); \draw[agentc, line width=0.8pt] (0,0.07) -- (0,0) -- (0.06,0);
\end{scope}
\begin{scope}[shift={(0.55,3.64)}, scale=0.85]   %
  \foreach \x in {-0.08,0.08} {\fill[agentc] (\x,0.04) circle (0.065); \fill[agentc] (\x-0.06,0.02) -- (\x,-0.13) -- (\x+0.06,0.02) -- cycle;}
\end{scope}
\foreach \y/\w/\n in {4.36/named errand/49, 4.12/need-based errand/34, 3.88/fixed-time appointment/48, 3.64/multi-errand day/13} {
  \node[note, anchor=west] at (0.75,\y) {\w};
  \fill[agentc!35] (3.45,\y-0.07) rectangle ({3.45+\n/49*0.85},\y+0.07);
  \node[note, anchor=west, text=frame] at ({3.48+\n/49*0.85},\y) {\n};
}
\foreach \d in {0.14,0.07} \draw[card, fill=tile] (0.25+\d,1.15-\d) rectangle (4.75+\d,3.3-\d);
\draw[card] (0.25,1.15) rectangle (4.75,3.3);
\node[sub, anchor=west] at (0.38,3.07) {Day $\omega$: many per task};
\node[note, anchor=west, text=frame] at (0.38,2.73) {sampled from fitted city patterns;};
\node[note, anchor=west, text=frame] at (0.38,2.5) {test days stressed in one of five ways:};
\begin{scope}[shift={(0.62,2.05)}]   %
  \fill[frame!45] (-0.1,0) circle (0.08); \fill[frame!45] (0.02,0.03) circle (0.11); \fill[frame!45] (0.13,-0.01) circle (0.07);
  \foreach \x in {-0.08,0.02,0.12} \draw[agentc!70, line width=0.7pt] (\x,-0.13) -- (\x-0.03,-0.21);
\end{scope}
\node[note] at (0.64,1.68) {weather};
\begin{scope}[shift={(1.55,2.05)}]   %
  \draw[seg, flow] (-0.22,0) -- (0,0); \draw[seg, jam] (0,0) -- (0.2,0);
  \fill[event] (0.06,0.14) circle (0.09); \node[text=white, font=\sffamily\bfseries\tiny] at (0.06,0.14) {!};
\end{scope}
\node[note] at (1.55,1.68) {traffic};
\begin{scope}[shift={(2.33,2.05)}]   %
  \node[draw=frame, fill=white, rounded corners=1pt, minimum size=0.28cm, inner sep=0pt, font=\sffamily\bfseries\tiny,
        text=frame] at (0,0) {P};
  \foreach \x in {0.22,0.33} \fill[amber] (\x,0) circle (0.04);
\end{scope}
\node[note] at (2.43,1.68) {parking};
\begin{scope}[shift={(3.28,2.05)}]   %
  \fill[frame] (-0.09,-0.13) rectangle (0.07,0.12); \fill[white] (-0.06,0.02) rectangle (0.04,0.09);
  \draw[frame, line width=0.8pt] (0.07,0.06) -- (0.13,0.06) -- (0.13,-0.1);
  \foreach \x in {0.27,0.38} \fill[amber] (\x,-0.02) circle (0.04);
\end{scope}
\node[note] at (3.34,1.68) {energy};
\begin{scope}[shift={(4.2,2.05)}]   %
  \fill[event] (-0.06,0.06) circle (0.06); \fill[amber] (0.06,0.06) circle (0.06); \fill[frame!50] (0,-0.05) circle (0.06);
\end{scope}
\node[note] at (4.2,1.68) {multiple};
\node[note, text=frame] at (2.5,1.33) {16 cities \ensuremath{\cdot} 192 tasks \ensuremath{\cdot} 144 test days};

\node[draw=agentc, fill=agentc, text=white, rounded corners=3pt, minimum width=2.6cm, minimum height=0.55cm,
      font=\sffamily\bfseries\footnotesize] (agent) at (8.4,6.6) {LLM driving agent};
\newcommand{\plane}{(0,0) -- (3.6,0) -- (3.6,1) -- (0,1) -- cycle}
\newcommand{\roads}[1]{%
  \foreach \yy in {0.35,0.7} \draw[#1, line width=2pt] (0.12,\yy) -- (3.48,\yy);
  \foreach \xx in {0.9,2.0,3.0} \draw[#1, line width=2pt] (\xx,0.08) -- (\xx,0.92);}
\begin{scope}[shift={(6.3,2.55)}, x={(1cm,0cm)}, y={(0.6cm,0.75cm)}]
  \fill[tile!60!white, draw=frame, line width=0.8pt] \plane;
  \roads{road}
  \draw[seg, flow] (0.12,0.35) -- (2.0,0.35); \draw[seg, jam] (2.0,0.35) -- (3.0,0.35);
  \draw[seg, slow] (2.0,0.35) -- (2.0,0.7);
  \fill[event] (2.45,0.35) circle (0.13); \node[text=white, font=\sffamily\bfseries\tiny] at (2.45,0.35) {!};
  \node[draw=event, fill=white, rounded corners=1pt, minimum size=0.27cm, inner sep=0pt, font=\sffamily\bfseries\tiny,
        text=event] at (3.0,0.7) {P};
  \node[font=\sffamily\bfseries\tiny, text=event, anchor=west] at (3.1,0.7) {full};
  \fill[frame] (0.42,0.6) rectangle (0.54,0.8); \foreach \x in {0.62,0.71} \fill[amber] (\x,0.66) circle (0.035);
  \foreach \x in {3.2,3.32,3.44} \draw[agentc!70, line width=0.6pt] (\x,0.12) -- (\x-0.04,0.0);
\end{scope}
\node[note, font=\sffamily\bfseries\scriptsize] at (8.4,2.36) {the actual day $\omega$};
\begin{scope}[shift={(6.3,4.35)}, x={(1cm,0cm)}, y={(0.6cm,0.75cm)}]
  \fill[white, opacity=0.92] \plane; \draw[frame, dash pattern=on 3pt off 2pt, line width=0.8pt] \plane;
  \roads{road!70}
  \draw[seg, flow!70] (0.12,0.35) -- (3.0,0.35); \draw[seg, slow!80] (2.0,0.35) -- (2.0,0.7);
  \node[draw=frame!70, fill=white, rounded corners=1pt, minimum size=0.27cm, inner sep=0pt, font=\sffamily\bfseries\tiny,
        text=frame] at (3.0,0.7) {P};
  \node[font=\sffamily\tiny, text=frame, anchor=west] at (3.1,0.7) {60\%};
  \node[note, anchor=west, font=\sffamily\bfseries\scriptsize, text=frame, fill=white, inner sep=1pt] at (0.08,0.88) {forecast};
\end{scope}
\fill[white] (7.71,4.61) ellipse (0.55 and 0.2);
\draw[agentc, dash pattern=on 2pt off 1.5pt, line width=0.8pt] (7.71,4.61) ellipse (0.55 and 0.2);
\draw[agentc, dash pattern=on 2pt off 1.5pt, line width=0.8pt] (7.71,2.81) ellipse (0.55 and 0.2);
\draw[agentc, dash pattern=on 2pt off 1.5pt, line width=0.6pt] (7.16,2.81) -- (7.16,4.61) (8.26,2.81) -- (8.26,4.61);
\fill[agentc, opacity=0.07] (7.16,2.81) rectangle (8.26,4.61);
\draw[agentc, line width=1.4pt] (6.75,2.81) -- (7.6,2.81);
\fill[agentc] (7.82,2.81) -- (7.6,2.92) -- (7.6,2.7) -- cycle;
\node[note, text=agentc, font=\sffamily\bfseries\scriptsize, align=center] at (7.71,3.84) {live,\\ when near};
\draw[loop, draw=agentc] (7.1,6.42) .. controls (5.6,6.3) and (5.6,3.4) .. (6.6,3.05);
\node[note, anchor=west, text=agentc] at (6.4,5.86) {\textbf{act}: clock advances};
\draw[arr, draw=frame!80, line width=1.6pt] (8.9,5.12) -- (8.9,6.3);
\node[note, anchor=east, text=frame] at (8.8,5.4) {\textbf{query}: no time};
\draw[loop, draw=event] (10.35,3.0) .. controls (11.3,3.1) and (11.3,6.3) .. (9.72,6.55);
\node[note, anchor=west, align=left, text=event] at (9.0,5.5) {\textbf{observe}:\\ live state};
\begin{scope}[shift={(11.06,4.45)}]   %
  \draw[event, fill=white, rounded corners=1pt, line width=0.8pt] (-0.2,-0.12) rectangle (0.2,0.14);
  \fill[event] (-0.12,-0.12) -- (-0.12,-0.24) -- (0.0,-0.12) -- cycle;
  \foreach \x in {-0.09,0,0.09} \fill[event] (\x,0.01) circle (0.025);
\end{scope}
\node[note, text=event, anchor=north east, align=right] at (10.95,4.2) {user\\[-2pt] messages};
\draw[card] (5.6,1.1) rectangle (11.25,2.18);
\foreach \y/\k/\w in {2.0/1/dynamic urban evolution, 1.75/2/coupled energy and service queues,
                      1.5/3/driver-level partial observability, 1.25/4/{calibrated, deterministic replay}} {
  \node[num, minimum size=0.24cm] at (5.85,\y) {\k}; \node[note, anchor=west] at (6.0,\y) {\w};
}

\draw[arr] (4.75,6.6) -- (4.98,6.6); \node[sym] at (5.2,6.6) {$\tau$}; \draw[arr] (5.42,6.6) -- (5.8,6.6) -- (5.8,6.78) -- (7.08,6.78);
\draw[arr] (4.75,2.65) -- (4.98,2.65); \node[sym] at (5.2,2.65) {$\omega$}; \draw[arr] (5.42,2.65) -- (6.38,2.7);
\draw[arr] (11.2,6.55) -- (11.38,6.55); \node[sym] at (11.6,6.55) {$\xi$}; \draw[arr] (11.82,6.55) -- (12.0,6.55);

\node[note, anchor=west, font=\sffamily\bfseries\footnotesize] at (12.05,6.82) {Executed day $\xi$};
\fill[agentc] (12.1,6.38) rectangle (13.0,6.58); \fill[amber] (13.0,6.38) rectangle (13.35,6.58);
\fill[agentc] (13.35,6.38) rectangle (13.95,6.58); \fill[succ!55] (13.95,6.38) rectangle (14.55,6.58);
\fill[white] (14.55,6.38) rectangle (15.3,6.58); \draw[frame!50] (14.55,6.38) rectangle (15.3,6.58);
\node[font=\sffamily\tiny, text=frame] at (14.925,6.48) {errand};
\fill[amber] (15.3,6.38) rectangle (15.55,6.58); \fill[agentc] (15.55,6.38) rectangle (16.3,6.58);
\fill[event] (16.3,6.38) rectangle (16.5,6.58);
\node[note, text=frame] at (12.1,6.22) [anchor=west] {home}; \node[note, text=frame] at (16.5,6.22) [anchor=east] {home};
\draw[card, draw=good!70, fill=good!6] (11.98,4.8) rectangle (16.62,5.98);
\node[banner, fill=good] at (11.98,5.98) {1\; Completed?};
\begin{scope}[shift={(12.65,5.24)}]   %
  \fill[good] (-0.12,-0.1) rectangle (0.12,0.06); \fill[good] (-0.17,0.05) -- (0,0.19) -- (0.17,0.05) -- cycle;
\end{scope}
\node[note] at (12.65,4.98) {all home};
\begin{scope}[shift={(14.05,5.24)}]   %
  \draw[good, line width=0.8pt, fill=white] (-0.1,-0.14) rectangle (0.1,0.15);
  \foreach \y in {0.07,-0.01,-0.08} \draw[good, line width=0.6pt] (-0.06,\y) -- (0.06,\y);
\end{scope}
\node[note] at (14.05,4.98) {all errands};
\begin{scope}[shift={(15.68,5.24)}]   %
  \draw[good, line width=0.8pt, fill=white] (-0.07,-0.14) rectangle (0.07,0.13); \fill[good] (-0.07,-0.14) rectangle (0.07,0.04);
\end{scope}
\node[note] at (15.68,4.98) {next-day energy};
\draw[arr, draw=good] (14.3,4.8) -- (14.3,4.58);
\node[note, anchor=west, text=event, font=\sffamily\bfseries\scriptsize] at (14.42,4.69) {no $\rightarrow$ score 0};
\draw[card, draw=succ!70, fill=succ!6] (11.98,1.1) rectangle (16.62,4.56);
\node[banner, fill=succ] at (11.98,4.56) {2\; Score 0--100};
\foreach \y/\c/\w/\m/\k/\v in {3.98/agentc/drive/62 min/$\times$1/62, 3.76/amber/{walk, wait}/18 min/$\times$2/36,
                              3.54/succ!55/at the door/25 min/$\times$1.5/38, 3.32/event/late/5 min/$\times$2.4/12,
                              3.10/frame/spend/\textyen 29/$\times$1.2/35} {
  \fill[\c] (12.2,\y-0.06) rectangle (12.32,\y+0.06);
  \node[note, anchor=west] at (12.38,\y) {\w};
  \node[note, anchor=east] at (14.82,\y) {\m};
  \node[note, anchor=east, text=frame] at (15.62,\y) {\k};
  \node[note, anchor=east] at (16.4,\y) {\v};
}
\draw[frame!60, line width=0.5pt] (12.2,2.97) -- (16.4,2.97);
\node[note, anchor=east] at (16.4,2.8) {\textbf{G = 183}, full-information, same day: \textbf{166}};
\begin{scope}[shift={(12.85,1.62)}, x={(0.08cm,0cm)}, y={(0cm,0.0092cm)}]
  \draw[frame, line width=0.5pt, -{Stealth[length=3pt]}] (0,0) -- (42,0);
  \draw[frame, line width=0.5pt] (0,0) -- (0,105);
  \draw[succ, line width=1.3pt, domain=0:40, samples=40, smooth] plot (\x, {100*0.5^(\x/10)});
  \draw[succ, dash pattern=on 1.5pt off 1pt, line width=0.5pt] (10,0) -- (10,50) -- (0,50);
  \fill[succ] (10,50) circle (1.6pt);
  \foreach \v in {0,10,20,30,40} \node[font=\sffamily\tiny, text=frame] at (\v,-13) {\v};
  \foreach \v in {50,100} \node[font=\sffamily\tiny, text=frame, anchor=east] at (-0.3,\v) {\v};
  \node[note, anchor=west, text=succ!80!black, font=\sffamily\bfseries\scriptsize] at (13,62) {+10\% $\rightarrow$ 50};
  \node[font=\sffamily\tiny, text=frame] at (20,-33) {extra cost over full information (\%)};
\end{scope}

\draw[frame, dash pattern=on 3pt off 2pt, line width=0.9pt] (2.5,0.9) -- (2.5,0.5) -- (14.3,0.5) -- (14.3,0.9);
\node[note, fill=white, text=frame, font=\sffamily\footnotesize] at (8.4,0.5)
  {the same day $\omega$ is replayed for every agent and reference};
\end{tikzpicture}

